Clutter-Aware Target Detection for ISAC in a Millimeter-Wave Cell-Free Massive MIMO System

In this paper, we investigate the performance of an integrated sensing and communication (ISAC) system within a cell-free massive multiple-input multiple-output (MIMO) system. Each access point (AP) operates in the millimeter-wave (mmWave) frequency band. The APs jointly serve the user equipments (UEs) in the downlink while simultaneously detecting a target through dedicated sensing beams, which are directed toward a reconfigurable intelligent surface (RIS). Although the AP-RIS, RIS-target, and AP-target channels have both line-of-sight (LoS) and non-line-of-sight (NLoS) parts, it is assumed only knowledge of the LoS paths is available. A key contribution of this study is the consideration of clutter, which degrades the target detection if not handled. We propose an algorithm to alternatively optimize the transmit power allocation and the RIS phase-shift matrix, maximizing the target signal-to-clutter-plus-noise ratio (SCNR) while ensuring a minimum signal-to-interference-plus-noise ratio (SINR) for the UEs. Numerical results demonstrate that exploiting clutter subspace significantly enhances detection probability, particularly at high clutter-to-noise ratios, and reveal that an increased number of transmit side clusters impair detection performance. Finally, we highlight the performance gains achieved using a dedicated sensing stream.

==> images/PD_RCS_20/PD_RCS_20.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=1.593in,
at={(0.758in,0.499in)},
scale only axis,
xmin=-40,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta^2$ [dB]},
ymin=0,
ymax=1,
legend columns=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_\text{d}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape},at={(1,0.8)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00079\\
-35	0.01702\\
-30	0.31095\\
-25	0.73967\\
-20	0.83065\\
-15	0.90721\\
-10	0.98953\\
-5	1\\
0	1\\
5	1\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{cl. aware}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00062\\
-35	0.00412\\
-30	0.05406\\
-25	0.49787\\
-20	0.75228\\
-15	0.80024\\
-10	0.80304\\
-5	0.86958\\
0	0.95223\\
5	1\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{cl. unaware}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00044\\
-35	0.019\\
-30	0.36604\\
-25	0.6711\\
-20	0.75984\\
-15	0.8578\\
-10	0.91823\\
-5	0.99874\\
0	1\\
5	1\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{aware, $C_{234}=20$}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor4,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00068\\
-35	0.00475\\
-30	0.08446\\
-25	0.55357\\
-20	0.64647\\
-15	0.76255\\
-10	0.8015\\
-5	0.82778\\
0	0.9047\\
5	0.97948\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{unaware, $C_{234}=20$}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark=triangle, mark options={solid, mycolor5,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00013\\
-35	0.00012\\
-30	0.00012\\
-25	0.00013\\
-20	0.00017\\
-15	0.00026\\
-10	0.00099\\
-5	0.00973\\
0	0.13111\\
5	0.36683\\
10	0.52755\\
15	0.97125\\
20	1\\
};
\addlegendentry{aware, random}

\end{axis}
\end{tikzpicture}%

==> images/PD_RCS_40/PD_RCS_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=1.593in,
at={(0.758in,0.499in)},
scale only axis,
xmin=-40,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta^2$[dB]},
ymin=0,
ymax=1,
legend columns=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_\text{d}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape},at={(1,0.7)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00062\\
-35	0.0068\\
-30	0.18148\\
-25	0.65711\\
-20	0.79873\\
-15	0.80411\\
-10	0.89209\\
-5	0.99941\\
0	1\\
5	1\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{aware}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00017\\
-35	0.00017\\
-30	0.00012\\
-25	0.00032\\
-20	0.00042\\
-15	0.00776\\
-10	0.22125\\
-5	0.54037\\
0	0.77072\\
5	0.8002\\
10	0.80197\\
15	0.86301\\
20	0.95411\\
};
\addlegendentry{unaware}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor3,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00044\\
-35	0.00772\\
-30	0.25374\\
-25	0.63822\\
-20	0.70534\\
-15	0.74724\\
-10	0.81378\\
-5	0.93409\\
0	0.99999\\
5	1\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{aware, $C_{2,3,4}=20$}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor4,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00016\\
-35	0.00021\\
-30	0.00011\\
-25	0.00021\\
-20	0.00075\\
-15	0.01443\\
-10	0.33281\\
-5	0.56467\\
0	0.65609\\
5	0.77981\\
10	0.80111\\
15	0.82398\\
20	0.90467\\
};
\addlegendentry{unaware, $C_{2,3,4}=20$}

\addplot [color=mycolor5, dashed, line width=2.0pt, mark=triangle, mark options={solid, mycolor5,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00011\\
-35	0.00015\\
-30	0.00017\\
-25	0.00017\\
-20	0.00021\\
-15	0.00027\\
-10	0.00056\\
-5	0.00523\\
0	0.07217\\
5	0.22387\\
10	0.4148\\
15	0.92222\\
20	1\\
};
\addlegendentry{ aware, random}

\end{axis}
\end{tikzpicture}%

==> images/SENS_VS_NO_SENS_40/SENS_VS_NO_SENS_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.3010 0.7450 0.9330}%
\definecolor{mycolor4}{rgb}{0.6350 0.0780 0.1840}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=1.593in,
at={(0.758in,0.499in)},
scale only axis,
xmin=-40,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta^2$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_\text{d}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.9, transform shape},at={(1,0.4)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1, mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00079\\
-35	0.01702\\
-30	0.31095\\
-25	0.73967\\
-20	0.83065\\
-15	0.90721\\
-10	0.98953\\
-5	1\\
0	1\\
5	1\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{aware}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2,mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00062\\
-35	0.00412\\
-30	0.05406\\
-25	0.49787\\
-20	0.75228\\
-15	0.80024\\
-10	0.80304\\
-5	0.86958\\
0	0.95223\\
5	1\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{unaware}

\addplot [color=mycolor3, dashed, line width=2.0pt, mark=asterisk, mark options={solid, mycolor3,mark size=3.5pt}]
  table[row sep=crcr]{%
-40	0.00017\\
-35	0.00021\\
-30	0.00032\\
-25	0.0013\\
-20	0.0141\\
-15	0.14094\\
-10	0.56988\\
-5	0.81853\\
0	0.92544\\
5	0.99996\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{aware, w/o $\ff_{L},x_{L}$}

\addplot [color=mycolor4, dashed, line width=2.0pt, mark=triangle, mark options={solid, mycolor4, mark size=3pt}]
  table[row sep=crcr]{%
-40	0.00018\\
-35	0.00019\\
-30	0.00024\\
-25	0.00082\\
-20	0.01112\\
-15	0.10365\\
-10	0.47577\\
-5	0.80401\\
0	0.87393\\
5	0.99966\\
10	1\\
15	1\\
20	1\\
};
\addlegendentry{unaware, w/o $\ff_{L},x_{L}$}

\end{axis}
\end{tikzpicture}%

==> images/building_scenario/building_scenario.tex <==
\definecolor{orange}{HTML}{FF8000}
\definecolor{blue}{HTML}{3399FF}
\definecolor{red}{HTML}{CC0000}
\begin{tikzpicture}[font=\scriptsize]

    \node at (-2, 0) {\includegraphics[width=1\linewidth,]{images/building_scenario/BS.pdf}};

     \node[above] at (-1.2, 2.1) {RIS};
     \node[above] at (-1.1, 3.3) {Cloud unit};
     \node[above] at (0.5, 2.0) {AP $r \in \mathcal{R}$};


   
     \node[above] at (0.2, -2) {Target};
    \node[above] at (1.2, -1.6) {Clutter};
    \node[above] at (-6.2, 1.9) {AP $t \in \mathcal{T}$};
    \node[above] at (-5.7, -1.6) {UE $k \in \mathcal{K}$};
    \node[above] at (-5.5, -3.8) {\large $\ggc_{k,t}$};
    \node[above] at (-4, -3.8) {\large $\HH_{t}$};
    \node[above] at (-2.5, -3.8) {\large $\cc$};
    \node[above] at (-1, -3.8) {\large $\bb_{r}$ };
    \node[above] at (-4, -3.1) {\large $\overline{\HH}_{t}$};
    \node[above] at (-2.5, -3.1) {\large $\overline{\cc}$};
    \node[above] at (-1, -3.15) {\large $\overline{\bb}_{r}$ };
    
    \node[above] at (0.6, -3.5) {\large $\textrm{cluster}$ };
    % Add your TikZ commands here
\end{tikzpicture}

==> images/simulation_scenario/simulation_scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor8}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor9}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor10}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=1.26in,
at={(0.758in,0.481in)},
scale only axis,
xmin=10,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={x (m)},
ymin=0,
ymax=35,
legend columns =3,
ylabel style={font=\color{white!15!black}},
ylabel={y (m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1,0.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark size=2.5pt, mark=square*, mark options={solid, fill=mycolor2, draw=mycolor2}]
  table[row sep=crcr]{%
16.0031898144935	8.56257641208275\\
23.2748535731924	14.9527532186242\\
15.3735336691483	8.30312360243299\\
22.4186708775931	7.73187682260489\\
16.5559327331883	6.45002697590095\\
};
\addlegendentry{$\mathcal{T}$}

\draw[line width=1.5pt, draw=mycolor2] (axis cs:0,5) rectangle (axis cs:50,30);
\addplot [color=mycolor3, only marks, mark size=7.5pt, mark=pentagon*, mark options={solid, fill=mycolor3, draw=mycolor3}]
  table[row sep=crcr]{%
80	30\\
};
\addlegendentry{RIS}

\addplot [color=mycolor5, only marks, mark size=3.5pt, mark=*, mark options={solid, fill=mycolor6, draw=mycolor6}]
  table[row sep=crcr]{%
100	13\\
};
\addlegendentry{target}

\addplot [color=mycolor7, only marks, mark size=3.3pt, mark=triangle*, mark options={solid, fill=mycolor8, draw=mycolor8}]
  table[row sep=crcr]{%
58.86235039062606	1.97865684840299\\
59.31111627487221	2.93361860386109\\
61.90784648009122	2.03840081846848\\
62.58582251418772	3 .12809588835559\\
};
\addlegendentry{UEs}

\draw[line width=1.5pt, draw=mycolor8] (axis cs:55,0) rectangle (axis cs:65,5);
\addplot [color=mycolor9, only marks, mark size=3.5pt, mark=square*, mark options={solid, fill=mycolor10, draw=mycolor10}]
  table[row sep=crcr]{%
117.275566779717	18.3504194801815\\
127.083003861937	12.3474282867107\\
};
\addlegendentry{$\mathcal{R}$}

\draw[line width=1.5pt, draw=mycolor10] (axis cs:110,10) rectangle (axis cs:140,20);
\end{axis}
\end{tikzpicture}%
